HipBone: A performance-portable GPU-accelerated C++ version of the NekBone benchmark

We present hipBone, an open source performance-portable proxy application for the Nek5000 (and NekRS) CFD applications. HipBone is a fully GPU-accelerated C++ implementation of the original NekBone CPU proxy application with several novel algorithmic and implementation improvements which optimize its performance on modern fine-grain parallel GPU accelerators. Our optimizations include a conversion to store the degrees of freedom of the problem in assembled form in order to reduce the amount of data moved during the main iteration and a portable implementation of the main Poisson operator kernel. We demonstrate near-roofline performance of the operator kernel on three different modern GPU accelerators from two different vendors. We present a novel algorithm for splitting the application of the Poisson operator on GPUs which aggressively hides MPI communication required for both halo exchange and assembly. Our implementation of nearest-neighbor MPI communication then leverages several different routing algorithms and GPU-Direct RDMA capabilities, when available, which improves scalability of the benchmark. We demonstrate the performance of hipBone on three different clusters housed at Oak Ridge National Laboratory, namely the Summit supercomputer and the Frontier early-access clusters, Spock and Crusher. Our tests demonstrate both portability across different clusters and very good scaling efficiency, especially on large problems.

==> Figures/MI100_Ax.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  %xmode=log, 
  %ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4in, 
  ymin=1e-16, 
  xlabel={Polynomial Degree, $N$}, 
  ylabel={Poisson Operator GFLOPS}, 
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={Empirical Roofline, Measured Performance},
  title={AMD Instinct MI100},
  ymax=3500,
  ymin=0.0,
  xmin=1,
  xmax=15,
]
%\addplot [domain=1:16, mark=none, thick, dashed ]
%            { 982*(12*(x+1)+18)/76};

\addplot [domain=1:16, mark=none, thick ]
            { 982*((12*(x+1)+18)*(x+1)^3)/((68*(x+1)^3 +8*(x)^3)};
            
\addplot   table {
1  596.7
2  734.7
3  882.3
4  1067.4
5  1210.4
6  1296.3
7  1469.7
8  1535.1
9  1597.2
10 1792.3
11 1573.9
12 1756.4
13 1728.4
14 1868.1
15 2135.2
};

\end{axis}
\end{tikzpicture}


==> Figures/MI100_P15_DIpRTvsDpR.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  % ymode=log,
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom per Rank}, 
  ylabel={Degrees of Freedom * Iterations / (Ranks * Time)},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n2,N1n4,N2n8,N4n16,N8n32},
  title={AMD Instinct MI100, $N$=15},
  ymax=5.5e9,
  ymin=0.0,
  xmin=1e4,
  xmax=1e8,
]
\addplot   table {%N1n1
24389.0 93100000.0
205379.0 785000000.0
704969.0 1910000000.0
1685159.0 2610000000.0
3307949.0 3190000000.0
5735339.0 3690000000.0
9129329.0 3860000000.0
13651919.0 3910000000.0
19465109.0 3990000000.0
26730899.0 4010000000.0
35611289.0 4060000000.0
46268279.0 4060000000.0
};
\addplot   table {%N1n2
24809.5 45400000.0
207119.5 370000000.0
708929.5 1090000000.0
1692239.5 2060000000.0
3319049.5 2770000000.0
5751359.5 3050000000.0
9151169.5 3420000000.0
13680479.5 3620000000.0
19501289.5 3770000000.0
26775599.5 3840000000.0
35665409.5 3920000000.0
46332719.5 3930000000.0
};
\addplot   table {%N1n4
25237.25 40200000.0
208874.75 346000000.0
712912.25 1020000000.0
1699349.75 1960000000.0
3330187.25 2650000000.0
5767424.75 2910000000.0
9173062.25 3460000000.0
13709099.75 3560000000.0
19537537.25 3770000000.0
26820374.75 3820000000.0
35719612.25 3920000000.0
46397249.75 3930000000.0
};
\addplot   table {%N2n8
25672.375 45900000.0
210644.875 315000000.0
716917.375 807000000.0
1706489.875 1510000000.0
3341362.375 2370000000.0
5783534.875 3080000000.0
9195007.375 3330000000.0
13737779.875 3520000000.0
19573852.375 3720000000.0
26865224.875 3780000000.0
35773897.375 3880000000.0
46461869.875 3910000000.0
};
\addplot   table {%N4n16
25889.9375 47500000.0
211529.9375 305000000.0
718919.9375 757000000.0
1710059.9375 1370000000.0
3346949.9375 1920000000.0
5791589.9375 2790000000.0
9205979.9375 3320000000.0
13752119.9375 3520000000.0
19592009.9375 3700000000.0
26887649.9375 3780000000.0
35801039.9375 3860000000.0
46494179.9375 3880000000.0
};
\addplot   table {%N8n32
26109.34375 33400000.0
212418.71875 278000000.0
720928.09375 679000000.0
1713637.46875 824000000.0
3352546.84375 1760000000.0
5799656.21875 2220000000.0
9216965.59375 2870000000.0
13766474.96875 3200000000.0
19610184.34375 3420000000.0
26910093.71875 3730000000.0
35828203.09375 3830000000.0
46526512.46875 3860000000.0
};
\end{axis}
\end{tikzpicture}


==> Figures/MI100_P15_FOMvsDOFS.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom}, 
  ylabel={hipBone GFLOPS},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n2,N1n4,N2n8,N4n16,N8n32},
  title={AMD Instinct MI100, $N$=15},
  ymax=1.0e5,
  ymin=10.0,
  xmin=1e4,
  xmax=1e10,
]
\addplot   table {%N1n1
24389 28.3
205379 226.3
704969 542.5
1685159 733.6
3307949 892.6
5735339 1030.3
9129329 1072.9
13651919 1087.1
19465109 1106.5
26730899 1110.4
35611289 1124.8
46268279 1123.4
};
\addplot   table {%N1n2
49619 27.1
414239 211.8
1417859 612.5
3384479 1153.7
6638099 1547.0
11502719 1695.3
18302339 1899.2
27360959 2009.2
39002579 2085.6
53551199 2122.4
71330819 2166.0
92665439 2172.5
};
\addplot   table {%N1n4
100949 47.2
835499 392.7
2851649 1144.5
6797399 2188.1
13320749 2945.8
23069699 3229.5
36692249 3832.3
54836399 3934.6
78150149 4167.3
107281499 4219.0
142878449 4329.8
185588999 4333.0
};
\addplot   table {%N2n8
205379 105.9
1685159 708.0
5735339 1800.0
13651919 3351.2
26730899 5246.4
46268279 6816.5
73560059 7349.3
109902239 7762.8
156590819 8204.6
214921799 8341.5
286191179 8562.5
371694959 8609.5
};
\addplot   table {%N4n16
414239 217.6
3384479 1365.3
11502719 3368.3
27360959 6083.9
53551199 8505.4
92665439 12319.0
147295679 14650.1
220033919 15542.6
313472159 16297.1
430202399 16658.6
572816639 17002.3
743906879 17065.0
};
\addplot   table {%N8n32
835499 303.2
6797399 2484.4
23069699 6026.4
54836399 7289.1
107281499 15584.8
185588999 19591.8
294942899 25281.5
440527199 28172.7
627525899 30085.7
861122999 32819.3
1146502499 33695.7
1488848399 34011.7
};
\end{axis}
\end{tikzpicture}


==> Figures/MI100_P7_DIpRTvsDpR.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  % ymode=log,
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom per Rank}, 
  ylabel={Degrees of Freedom * Iterations / (Ranks * Time)},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n2,N1n4,N2n8,N4n16,N8n32},
  title={AMD Instinct MI100, $N$=7},
  ymax=5.5e9,
  ymin=0.0,
  xmin=1e4,
  xmax=1e8,
]
\addplot   table {%N1n1
39304.0 223000000.0
328509.0 1370000000.0
1124864.0 2630000000.0
2685619.0 3330000000.0
5268024.0 3650000000.0
9129329.0 3800000000.0
14526784.0 3900000000.0
21717639.0 3910000000.0
30959144.0 3950000000.0
42508549.0 3940000000.0
};
\addplot   table {%N1n2
39882.0 84600000.0
330889.5 647000000.0
1130272.0 1660000000.0
2695279.5 2520000000.0
5283162.0 3110000000.0
9151169.5 3430000000.0
14556552.0 3630000000.0
21756559.5 3690000000.0
31008442.0 3810000000.0
42569449.5 3830000000.0
};
\addplot   table {%N1n4
40468.5 83600000.0
333287.25 618000000.0
1135706.0 1650000000.0
2704974.75 2550000000.0
5298343.5 3100000000.0
9173062.25 3430000000.0
14586381.0 3620000000.0
21795549.75 3700000000.0
31057818.5 3800000000.0
42630437.25 3820000000.0
};
\addplot   table {%N2n8
41063.625 75000000.0
335702.375 446000000.0
1141166.125 1120000000.0
2714704.875 2140000000.0
5313568.625 3030000000.0
9195007.375 3380000000.0
14616271.125 3600000000.0
21834609.875 3660000000.0
31107273.625 3780000000.0
42691512.375 3800000000.0
};
\addplot   table {%N4n16
41361.1875 69900000.0
336909.9375 415000000.0
1143896.1875 791000000.0
2719569.9375 1780000000.0
5321181.1875 2880000000.0
9205979.9375 3360000000.0
14631216.1875 3580000000.0
21854139.9375 3650000000.0
31132001.1875 3770000000.0
42722049.9375 3790000000.0
};
\addplot   table {%N8n32
41660.90625 69000000.0
338121.84375 411000000.0
1146632.78125 1000000000.0
2724443.71875 1700000000.0
5328804.65625 2360000000.0
9216965.59375 2960000000.0
14646176.53125 3490000000.0
21873687.46875 3630000000.0
31156748.40625 3750000000.0
42752609.34375 3780000000.0
};
\end{axis}
\end{tikzpicture}


==> Figures/MI100_P7_FOMvsDOFS.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom}, 
  ylabel={hipBone GFLOPS},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n2,N1n4,N2n8,N4n16,N8n32},
  title={AMD Instinct MI100, $N$=7},
  ymax=1.0e5,
  ymin=10.0,
  xmin=1e4,
  xmax=1e10,
]
\addplot   table {%N1n1
39304 47.2
328509 277.4
1124864 525.7
2685619 660.1
5268024 721.1
9129329 748.7
14526784 765.5
21717639 766.4
30959144 773.6
42508549 770.5
};
\addplot   table {%N1n2
79764 35.3
661779 260.2
2260544 658.1
5390559 995.9
10566324 1223.7
18302339 1346.3
29113104 1423.2
43513119 1445.1
62016884 1489.6
85138899 1497.5
};
\addplot   table {%N1n4
161874 68.7
1333149 493.4
4542824 1305.3
10819899 2007.7
21193374 2435.4
36692249 2685.3
58345524 2834.8
87182199 2889.9
124231274 2968.8
170521749 2982.0
};
\addplot   table {%N2n8
328509 121.6
2685619 707.0
9129329 1771.2
21717639 3362.8
42508549 4751.9
73560059 5286.4
116930169 5619.0
174676879 5720.1
248858189 5893.9
341532099 5924.1
};
\addplot   table {%N4n16
661779 224.8
5390559 1310.7
18302339 2485.6
43513119 5585.7
85138899 9006.0
147295679 10486.2
234099459 11165.0
349666239 11382.3
498112019 11753.3
683552799 11821.8
};
\addplot   table {%N8n32
1333149 441.0
10819899 2586.5
36692249 6294.0
87182199 10619.1
170521749 14751.9
294942899 18468.2
468677649 21753.2
699957999 22597.1
997015949 23388.0
1368083499 23513.9
};
\end{axis}
\end{tikzpicture}


==> Figures/MI250X_Ax.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  %xmode=log, 
  %ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4in, 
  ymin=1e-16, 
  xlabel={Polynomial Degree, $N$}, 
  ylabel={Poisson Operator GFLOPS}, 
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={Empirical Roofline, Measured Performance},
  title={AMD Instinct MI250X, Single Die},
  ymax=3500,
  ymin=0.0,
  xmin=1,
  xmax=15,
]
%\addplot [domain=1:16, mark=none, thick, dashed ]
%            { 1117*(12*(x+1)+18)/76.};
            
\addplot [domain=1:16, mark=none, thick ]
            { 1117*((12*(x+1)+18)*(x+1)^3)/((68*(x+1)^3 +8*(x)^3)};
            
\addplot   table {
1 653.1
2 760.6
3 985.2
4 1101.8
5 1290.1
6 1440.5
7 1628.3
8 1727.7
9 1909.9
10 2083.8
11 2075.2
12 2280.5
13 2275.4
14 2559.1
15 2774.9
};


\end{axis}
\end{tikzpicture}


==> Figures/MI250X_P15_DIpRTvsDpR.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  % ymode=log,
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom per Rank}, 
  ylabel={Degrees of Freedom * Iterations / (Ranks * Time)},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n2,N1n4,N1n8,N2n16,N4n32,N8n64},
  title={AMD Instinct MI250X, $N$=15},
  ymax=5.5e9,
  ymin=0.0,
  xmin=1e4,
  xmax=1e8,
]
\addplot   table {%N1n1
24389.0 117000000.0
205379.0 920000000.0
704969.0 2500000000.0
1685159.0 3580000000.0
3307949.0 4160000000.0
5735339.0 4620000000.0
9129329.0 4730000000.0
13651919.0 4870000000.0
19465109.0 4950000000.0
26730899.0 4970000000.0
35611289.0 5010000000.0
46268279.0 4990000000.0
};
\addplot   table {%N1n2
24809.5 60900000.0
207119.5 479000000.0
708929.5 1450000000.0
1692239.5 2450000000.0
3319049.5 3260000000.0
5751359.5 3870000000.0
9151169.5 4290000000.0
13680479.5 4460000000.0
19501289.5 4690000000.0
26775599.5 4730000000.0
35665409.5 4830000000.0
46332719.5 4810000000.0
};
\addplot   table {%N1n4
25237.25 59300000.0
208874.75 470000000.0
712912.25 1400000000.0
1699349.75 2510000000.0
3330187.25 3370000000.0
5767424.75 3890000000.0
9173062.25 4260000000.0
13709099.75 4410000000.0
19537537.25 4670000000.0
26820374.75 4720000000.0
35719612.25 4820000000.0
46397249.75 4790000000.0
};
\addplot   table {%N1n8
25672.375 63800000.0
210644.875 452000000.0
716917.375 1350000000.0
1706489.875 2460000000.0
3341362.375 3290000000.0
5783534.875 3830000000.0
9195007.375 4250000000.0
13737779.875 4430000000.0
19573852.375 4620000000.0
26865224.875 4710000000.0
35773897.375 4780000000.0
46461869.875 4790000000.0
};
\addplot   table {%N2n16
25889.9375 57400000.0
211529.9375 424000000.0
718919.9375 1260000000.0
1710059.9375 2420000000.0
3346949.9375 3270000000.0
5791589.9375 3770000000.0
9205979.9375 4170000000.0
13752119.9375 4380000000.0
19592009.9375 4530000000.0
26887649.9375 4680000000.0
35801039.9375 4750000000.0
46494179.9375 4760000000.0
};
\addplot   table {%N4n32
26109.34375 58900000.0
212418.71875 422000000.0
720928.09375 1250000000.0
1713637.46875 2320000000.0
3352546.84375 3250000000.0
5799656.21875 3740000000.0
9216965.59375 4150000000.0
13766474.96875 4350000000.0
19610184.34375 4430000000.0
26910093.71875 4570000000.0
35828203.09375 4710000000.0
46526512.46875 4750000000.0
};
\addplot   table {%N8n64
26330.609375 53900000.0
213311.234375 402000000.0
722941.859375 1190000000.0
1717222.484375 2260000000.0
3358153.109375 3180000000.0
5807733.734375 3680000000.0
9227964.359375 4100000000.0
13780844.984375 4300000000.0
19628375.609375 4370000000.0
26932556.234375 4480000000.0
35855386.859375 4580000000.0
46558867.484375 4680000000.0
};
\end{axis}
\end{tikzpicture}


==> Figures/MI250X_P15_FOMvsDOFS.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom}, 
  ylabel={hipBone GFLOPS},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n2,N1n4,N1n8,N2n16,N4n32,N8n64},
  title={AMD Instinct MI250X, $N$=15},
  ymax=1.0e5,
  ymin=10.0,
  xmin=1e4,
  xmax=1e10,
]
\addplot   table {%N1n1
24389 35.6
205379 265.3
704969 707.9
1685159 1008.0
3307949 1163.4
5735339 1289.6
9129329 1316.1
13651919 1352.9
19465109 1373.3
26730899 1377.9
35611289 1386.1
46268279 1379.6
};
\addplot   table {%N1n2
49619 36.4
414239 274.2
1417859 815.3
3384479 1372.9
6638099 1817.1
11502719 2153.7
18302339 2379.2
27360959 2471.9
39002579 2594.7
53551199 2616.7
71330819 2669.6
92665439 2656.4
};
\addplot   table {%N1n4
100949 69.6
835499 533.7
2851649 1576.0
6797399 2803.7
13320749 3751.3
23069699 4318.2
36692249 4722.7
54836399 4884.3
78150149 5159.1
107281499 5215.4
142878449 5316.9
185588999 5279.2
};
\addplot   table {%N1n8
205379 147.2
1685159 1017.6
5735339 3022.6
13651919 5462.3
26730899 7302.6
46268279 8463.3
73560059 9395.0
109902239 9782.4
156590819 10202.5
214921799 10376.8
286191179 10540.1
371694959 10548.8
};
\addplot   table {%N2n16
414239 262.6
3384479 1900.6
11502719 5600.6
27360959 10710.6
53551199 14489.2
92665439 16659.4
147295679 18397.5
220033919 19315.3
313472159 19966.6
430202399 20642.6
572816639 20913.6
743906879 20968.0
};
\addplot   table {%N4n32
835499 534.7
6797399 3768.7
23069699 11120.7
54836399 20518.6
107281499 28711.2
185588999 32968.3
294942899 36574.6
440527199 38371.8
627525899 39006.9
861122999 40208.4
1146502499 41469.6
1488848399 41779.4
};
\addplot   table {%N8n64
1685159 970.6
13651919 7154.0
46268279 21145.8
109902239 39986.9
214921799 56189.6
371694959 64802.6
590589719 72188.2
881974079 75644.7
1256216039 77004.2
1723683599 78534.6
2294744759 80527.2
2979767519 82375.7
};
\end{axis}
\end{tikzpicture}


==> Figures/MI250X_P7_DIpRTvsDpR.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  % ymode=log,
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom per Rank}, 
  ylabel={Degrees of Freedom * Iterations / (Ranks * Time)},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n2,N1n4,N1n8,N2n16,N4n32,N8n64},
  title={AMD Instinct MI250X, $N$=7},
  ymax=5.5e9,
  ymin=0.0,
  xmin=1e4,
  xmax=1e8,
]
\addplot   table {%N1n1
39304.0 343000000.0
328509.0 2050000000.0
1124864.0 3430000000.0
2685619.0 4060000000.0
5268024.0 4350000000.0
9129329.0 4480000000.0
14526784.0 4590000000.0
21717639.0 4570000000.0
30959144.0 4590000000.0
42508549.0 4580000000.0
};
\addplot   table {%N1n2
39882.0 145000000.0
330889.5 1040000000.0
1130272.0 2300000000.0
2695279.5 3260000000.0
5283162.0 3800000000.0
9151169.5 4100000000.0
14556552.0 4320000000.0
21756559.5 4350000000.0
31008442.0 4450000000.0
42569449.5 4470000000.0
};
\addplot   table {%N1n4
40468.5 125000000.0
333287.25 985000000.0
1135706.0 2250000000.0
2704974.75 3180000000.0
5298343.5 3750000000.0
9173062.25 4080000000.0
14586381.0 4290000000.0
21795549.75 4330000000.0
31057818.5 4430000000.0
42630437.25 4460000000.0
};
\addplot   table {%N1n8
41063.625 111000000.0
335702.375 855000000.0
1141166.125 2100000000.0
2714704.875 3120000000.0
5313568.625 3720000000.0
9195007.375 4060000000.0
14616271.125 4270000000.0
21834609.875 4320000000.0
31107273.625 4420000000.0
42691512.375 4450000000.0
};
\addplot   table {%N2n16
41361.1875 106000000.0
336909.9375 784000000.0
1143896.1875 2100000000.0
2719569.9375 3030000000.0
5321181.1875 3660000000.0
9205979.9375 4000000000.0
14631216.1875 4210000000.0
21854139.9375 4280000000.0
31132001.1875 4380000000.0
42722049.9375 4420000000.0
};
\addplot   table {%N4n32
41660.90625 101000000.0
338121.84375 731000000.0
1146632.78125 2020000000.0
2724443.71875 3020000000.0
5328804.65625 3640000000.0
9216965.59375 3980000000.0
14646176.53125 4190000000.0
21873687.46875 4250000000.0
31156748.40625 4340000000.0
42752609.34375 4400000000.0
};
\addplot   table {%N8n64
41962.796875 94200000.0
339338.109375 662000000.0
1149375.921875 1860000000.0
2729326.234375 2980000000.0
5336439.046875 3610000000.0
9227964.359375 3960000000.0
14661152.171875 4150000000.0
21893252.484375 4240000000.0
31181515.296875 4280000000.0
42783190.609375 4350000000.0
};
\end{axis}
\end{tikzpicture}


==> Figures/MI250X_P7_FOMvsDOFS.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom}, 
  ylabel={hipBone GFLOPS},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n2,N1n4,N1n8,N2n16,N4n32,N8n64},
  title={AMD Instinct MI250X, $N$=7},
  ymax=1.0e5,
  ymin=10.0,
  xmin=1e4,
  xmax=1e10,
]
\addplot   table {%N1n1
39304 72.6
328509 415.3
1124864 684.9
2685619 804.4
5268024 858.7
9129329 882.6
14526784 901.2
21717639 895.4
30959144 899.2
42508549 896.5
};
\addplot   table {%N1n2
79764 60.4
661779 418.0
2260544 915.6
5390559 1289.9
10566324 1495.5
18302339 1610.1
29113104 1695.5
43513119 1704.0
62016884 1739.1
85138899 1748.7
};
\addplot   table {%N1n4
161874 103.2
1333149 786.6
4542824 1778.6
10819899 2500.2
21193374 2944.8
36692249 3199.2
58345524 3356.8
87182199 3387.6
124231274 3459.8
170521749 3484.0
};
\addplot   table {%N1n8
328509 180.1
2685619 1356.7
9129329 3307.3
21717639 4896.7
42508549 5819.7
73560059 6344.4
116930169 6665.6
174676879 6739.1
248858189 6892.7
341532099 6932.3
};
\addplot   table {%N2n16
661779 341.5
5390559 2479.2
18302339 6591.9
43513119 9500.0
85138899 11459.3
147295679 12506.2
234099459 13152.8
349666239 13339.6
498112019 13667.1
683552799 13770.2
};
\addplot   table {%N4n32
1333149 646.4
10819899 4604.9
36692249 12636.0
87182199 18904.1
170521749 22714.8
294942899 24854.2
468677649 26153.6
699957999 26489.0
997015949 27063.3
1368083499 27423.2
};
\addplot   table {%N8n64
2685619 1195.0
21717639 8314.9
73560059 23220.9
174676879 37175.1
341532099 45016.0
590589719 49299.4
938313739 51640.3
1401168159 52741.4
1995616979 53294.4
2738124199 54094.7
};
\end{axis}
\end{tikzpicture}


==> Figures/V100_Ax.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  %xmode=log, 
  %ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4in, 
  ymin=1e-16, 
  xlabel={Polynomial Degree, $N$}, 
  ylabel={Poisson Operator GFLOPS}, 
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
 legend entries={Empirical Roofline, Measured Performance},
  title={NVIDIA Tesla V100},
  ymax=3500,
  ymin=0.0,
  xmin=1,
  xmax=15,
]
%\addplot [domain=1:16, mark=none, thick, dashed ]
%            { 820*(12*(x+1)+18)/76};

\addplot [domain=1:16, mark=none, thick ]
            { 820*((12*(x+1)+18)*(x+1)^3)/((68*(x+1)^3 +8*(x)^3)};
            
\addplot   table {
1 486.2
2  597.3
3  706.4
4  816.1
5  955.0
6  1082.7
7  1128.6
8  1204.0
9  1453.6
10  1435.9
11  1679.8
12  1658.1
13  1616.8
14  1808.5
15  2101.4
};



\end{axis}
\end{tikzpicture}


==> Figures/V100_P15_DIpRTvsDpR.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  % ymode=log,
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom per Rank}, 
  ylabel={Degrees of Freedom * Iterations / (Ranks * Time)},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n3,N1n6,N2n12,N4n24,N8n48},
  title={Nvidia Tesla V100, $N$=15},
  ymax=5.5e9,
  ymin=0.0,
  xmin=1e4,
  xmax=1e8,
]
\addplot   table {%N1n1
24389.0 133000000.0
205379.0 1020000000.0
704969.0 2100000000.0
1685159.0 2720000000.0
3307949.0 3020000000.0
5735339.0 3300000000.0
9129329.0 3590000000.0
13651919.0 3710000000.0
19465109.0 3730000000.0
26730899.0 3740000000.0
35611289.0 3760000000.0
46268279.0 3800000000.0
};
\addplot   table {%N1n3
24949.666666666668 64600000.0
207699.66666666666 513000000.0
710249.6666666666 1390000000.0
1694599.6666666667 1970000000.0
3322749.6666666665 2630000000.0
5756699.666666667 3020000000.0
9158449.666666666 3310000000.0
13689999.666666666 3490000000.0
19513349.666666668 3520000000.0
26790499.666666668 3630000000.0
35683449.666666664 3670000000.0
46354199.666666664 3730000000.0
};
\addplot   table {%N1n6
25379.833333333332 48300000.0
209459.83333333334 358000000.0
714239.8333333334 1170000000.0
1701719.8333333333 1560000000.0
3333899.8333333335 2610000000.0
5772779.833333333 2940000000.0
9180359.833333334 3320000000.0
13718639.833333334 3380000000.0
19549619.833333332 3590000000.0
26835299.833333332 3600000000.0
35737679.833333336 3670000000.0
46418759.833333336 3710000000.0
};
\addplot   table {%N2n12
25817.416666666668 50500000.0
211234.91666666666 340000000.0
718252.4166666666 920000000.0
1708869.9166666667 1190000000.0
3345087.4166666665 1690000000.0
5788904.916666667 2220000000.0
9202322.416666666 2770000000.0
13747339.916666666 3060000000.0
19585957.416666668 3250000000.0
26880174.916666668 3460000000.0
35791992.416666664 3540000000.0
46483409.916666664 3610000000.0
};
\addplot   table {%N4n24
26036.208333333332 49700000.0
212122.45833333334 320000000.0
720258.7083333334 491000000.0
1712444.9583333333 1080000000.0
3350681.2083333335 1490000000.0
5796967.458333333 2190000000.0
9213303.708333334 2630000000.0
13761689.958333334 2910000000.0
19604126.208333332 3160000000.0
26902612.458333332 3380000000.0
35819148.708333336 3480000000.0
46515734.958333336 3580000000.0
};
\addplot   table {%N8n48
26256.854166666668 46100000.0
213013.72916666666 294000000.0
722270.6041666666 802000000.0
1716027.4791666667 986000000.0
3356284.3541666665 1440000000.0
5805041.229166667 2060000000.0
9224298.104166666 2440000000.0
13776054.979166666 2720000000.0
19622311.854166668 2950000000.0
26925068.729166668 3320000000.0
35846325.604166664 3430000000.0
46548082.479166664 3310000000.0
};
\end{axis}
\end{tikzpicture}


==> Figures/V100_P15_FOMvsDOFS.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom}, 
  ylabel={hipBone GFLOPS},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n3,N1n6,N2n12,N4n24,N8n48},
  title={Nvidia Tesla V100, $N$=15},
  ymax=1.0e5,
  ymin=10.0,
  xmin=1e4,
  xmax=1e10,
]
\addplot   table {%N1n1
24389 40.3
205379 293.2
704969 595.6
1685159 765.3
3307949 843.9
5735339 920.5
9129329 1000.2
13651919 1030.1
19465109 1033.8
26730899 1035.9
35611289 1041.7
46268279 1051.5
};
\addplot   table {%N1n3
74849 57.5
623099 439.0
2130749 1176.0
5083799 1649.3
9968249 2197.4
17270099 2517.9
27475349 2753.1
41069999 2902.3
58540049 2924.3
80371499 3010.8
107050349 3042.2
139062599 3086.1
};
\addplot   table {%N1n6
152279 84.5
1256759 608.4
4285439 1969.3
10210319 2598.7
20003399 4341.9
34636679 4882.0
55082159 5503.9
82311839 5610.2
117297719 5945.5
161011799 5957.5
214426079 6079.3
278512559 6129.7
};
\addplot   table {%N2n12
309809 173.7
2534819 1143.0
8619029 3072.2
20506439 3972.5
40141049 5604.9
69466859 7374.3
110427869 9167.2
164968079 10143.7
235031489 10746.5
322562099 11443.3
429503909 11709.4
557800919 11935.5
};
\addplot   table {%N4n24
624869 339.1
5090939 2144.1
17286209 3270.6
41098679 7189.5
80416349 9849.1
139127219 14527.6
221119289 17372.2
330280559 19237.7
470499029 20897.3
645662699 22358.8
859659569 22990.9
1116377639 23611.4
};
\addplot   table {%N8n48
1260329 624.2
10224659 3930.1
34668989 10663.0
82369319 13077.7
161101649 19089.1
278641979 27208.9
442766309 32308.7
661250639 35868.6
941870969 38964.0
1292403299 43808.3
1720623629 45294.6
2234307959 43657.7
};
\end{axis}
\end{tikzpicture}


==> Figures/V100_P7_DIpRTvsDpR.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  % ymode=log,
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom per Rank}, 
  ylabel={Degrees of Freedom * Iterations / (Ranks * Time)},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n3,N1n6,N2n12,N4n24,N8n48},
  title={Nvidia Tesla V100, $N$=7},
  ymax=5.5e9,
  ymin=0.0,
  xmin=1e4,
  xmax=1e8,
]
\addplot   table {%N1n1
39304.0 289000000.0
328509.0 1640000000.0
1124864.0 2470000000.0
2685619.0 2890000000.0
5268024.0 3120000000.0
9129329.0 3210000000.0
14526784.0 3310000000.0
21717639.0 3340000000.0
30959144.0 3330000000.0
42508549.0 3360000000.0
};
\addplot   table {%N1n3
40074.666666666664 109000000.0
331683.0 850000000.0
1132074.6666666667 1880000000.0
2698499.6666666665 2490000000.0
5288208.0 2840000000.0
9158449.666666666 3090000000.0
14566474.666666666 3190000000.0
21769533.0 3220000000.0
31024874.666666668 3280000000.0
42589749.666666664 3300000000.0
};
\addplot   table {%N1n6
40664.0 90400000.0
334086.5 650000000.0
1137517.3333333333 1770000000.0
2708206.5 1940000000.0
5303404.0 2800000000.0
9180359.833333334 3030000000.0
14596324.0 3140000000.0
21808546.5 3220000000.0
31074277.333333332 3250000000.0
42650766.5 3290000000.0
};
\addplot   table {%N2n12
41262.0 85100000.0
336507.4166666667 561000000.0
1142986.1666666667 855000000.0
2717948.25 1650000000.0
5318643.666666667 2130000000.0
9202322.416666666 2590000000.0
14626234.5 2850000000.0
21847629.916666668 3010000000.0
31123758.666666668 3160000000.0
42711870.75 3200000000.0
};
\addplot   table {%N4n24
41561.0 61400000.0
337717.875 264000000.0
1145720.5833333333 745000000.0
2722819.125 1370000000.0
5326263.5 1940000000.0
9213303.708333334 2310000000.0
14641189.75 2650000000.0
21867171.625 2870000000.0
31148499.333333332 3060000000.0
42742422.875 3140000000.0
};
\addplot   table {%N8n48
41862.166666666664 78000000.0
338932.6875 494000000.0
1148461.5416666667 741000000.0
2727698.7291666665 1260000000.0
5333894.25 1950000000.0
9224298.104166666 2330000000.0
14656160.291666666 2590000000.0
21886730.8125 2840000000.0
31173259.666666668 3030000000.0
42772996.854166664 3120000000.0
};
\end{axis}
\end{tikzpicture}


==> Figures/V100_P7_FOMvsDOFS.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  xmode=log, 
  ymode=log, 
  grid=both, 
  major grid style={line width=.1pt,draw=gray!50}, 
  minor grid style={line width=.1pt,draw=gray!50}, 
  domain=1:8, 
  width=4.5in, 
  ymin=1e-16, 
  xlabel={Degrees of Freedom}, 
  ylabel={hipBone GFLOPS},
  cycle list name=will, 
  legend cell align=left, 
  legend pos=north west, 
  mark size=1.5pt, 
  line width=1.4pt, 
  legend entries={N1n1,N1n3,N1n6,N2n12,N4n24,N8n48},
  title={Nvidia Tesla V100, $N$=7},
  ymax=1.0e5,
  ymin=10.0,
  xmin=1e4,
  xmax=1e10,
]
\addplot   table {%N1n1
39304 61.3
328509 332.7
1124864 494.2
2685619 573.4
5268024 616.2
9129329 631.6
14526784 649.3
21717639 654.5
30959144 652.6
42508549 657.6
};
\addplot   table {%N1n3
120224 68.2
995049 511.7
3396224 1116.8
8095499 1473.4
15864624 1675.1
27475349 1817.0
43699424 1876.9
65308599 1892.4
93074624 1920.8
127769249 1934.3
};
\addplot   table {%N1n6
243984 111.0
2004519 777.6
6825104 2093.9
16249239 2284.3
31820424 3290.7
55082159 3560.0
87577944 3682.2
130851279 3772.7
186445664 3810.5
255904599 3848.8
};
\addplot   table {%N2n12
495144 206.0
4038089 1331.1
13715834 2016.3
32615379 3890.0
63823724 4999.7
110427869 6058.0
175514814 6662.2
262171559 7050.9
373485104 7386.2
512542449 7485.8
};
\addplot   table {%N4n24
997464 294.8
8105229 1251.1
27497294 3503.5
65347659 6411.1
127830324 9088.5
221119289 10811.5
351388554 12398.4
524812119 13432.3
747563984 14311.6
1025818149 14648.4
};
\addplot   table {%N8n48
2009384 743.8
16268769 4659.5
55126154 6959.8
130929539 11813.5
256026924 18248.1
442766309 21784.4
703495694 24252.9
1050563079 26517.2
1496316464 28310.6
2053103849 29126.9
};
\end{axis}
\end{tikzpicture}

